Scattering resonances in unbounded transmission problems with sign-changing coefficient

It is well-known that classical optical cavities can exhibit localized phenomena associated to scattering resonances, leading to numerical instabilities in approximating the solution. This result can be established via the ``quasimodes to resonances'' argument from the black-box scattering framework. Those localized phenomena concentrate at the inner boundary of the cavity and are called whispering gallery modes. In this paper we investigate scattering resonances for unbounded transmission problems with sign-changing coefficient (corresponding to optical cavities with negative optical properties, for example made of metamaterials). Due to the change of sign of optical properties, previous results cannot be applied directly, and interface phenomena at the metamaterial-dielectric interface (such as the so-called surface plasmons) emerge. We establish the existence of scattering resonances for arbitrary two-dimensional smooth metamaterial cavities. The proof relies on an asymptotic characterization of the resonances, and showing that problems with sign-changing coefficient naturally fit the black box scattering framework. Our asymptotic analysis reveals that, depending on the metamaterial's properties, scattering resonances situated closed to the real axis are associated to surface plasmons. Examples for several metamaterial cavities are provided.

==> (inline-0) <==
\begin{tikzpicture}

        \begin{axis}[ymin=-2, ymax=2, x=1.1cm, y=1.1cm, hide x axis, hide y axis]
            \path [draw=none, fill=gray!25]
            (axis cs:3.92710303814441,0.908846515487277)
            --(axis cs:3.86822477509098,0.936657223822499)
            --(axis cs:3.80872605376365,0.963083077471881)
            --(axis cs:3.74864574605741,0.988119815733438)
            --(axis cs:3.68802259694044,1.01176675664768)
            --(axis cs:3.62689485554403,1.03402671550427)
            --(axis cs:3.56529993493498,1.0549058768156)
            --(axis cs:3.50327410703809,1.07441362555615)
            --(axis cs:3.44085223761205,1.09256234436263)
            --(axis cs:3.37806756454248,1.10936718392995)
            --(axis cs:3.31495152109348,1.12484581402981)
            --(axis cs:3.25153360423375,1.13901816244945)
            --(axis cs:3.18784128679001,1.15190614874399)
            --(axis cs:3.12389997102578,1.16353341907105)
            --(axis cs:3.05973298032357,1.17392508759267)
            --(axis cs:2.99536158497415,1.18310748904662)
            --(axis cs:2.93080505764062,1.1911079461635)
            --(axis cs:2.86608075385029,1.197954554687)
            --(axis cs:2.80120421284536,1.20367598788152)
            --(axis cs:2.73618927426389,1.20830132161437)
            --(axis cs:2.67104820638891,1.21185988039874)
            --(axis cs:2.60579184206291,1.21438110419049)
            --(axis cs:2.54042971878555,1.21589443524886)
            --(axis cs:2.4749702199651,1.21642922399714)
            --(axis cs:2.40942071475697,1.2160146525459)
            --(axis cs:2.34378769437461,1.21467967435902)
            --(axis cs:2.27807690318708,1.21245296843884)
            --(axis cs:2.21229346331137,1.20936290636872)
            --(axis cs:2.14644199176181,1.20543753056655)
            --(axis cs:2.08052670952895,1.200704542159)
            --(axis cs:2.01455154222616,1.19519129697316)
            --(axis cs:1.94852021216511,1.18892480824972)
            --(axis cs:1.88243632190336,1.18193175480261)
            --(axis cs:1.81630342945237,1.17423849347704)
            --(axis cs:1.75012511544628,1.16587107488586)
            --(axis cs:1.68390504265453,1.15685526152978)
            --(axis cs:1.61764700827968,1.1472165475265)
            --(axis cs:1.55135498951872,1.13698017928597)
            --(axis cs:1.48503318288644,1.12617117657168)
            --(axis cs:1.41868603780544,1.11481435348161)
            --(axis cs:1.35231828496238,1.1029343389657)
            --(axis cs:1.28593495991728,1.09055559657059)
            --(axis cs:1.21954142243299,1.077702443167)
            --(axis cs:1.15314337196819,1.06439906647076)
            --(axis cs:1.08674685975084,1.05066954121625)
            --(axis cs:1.02035829782046,1.03653784388129)
            --(axis cs:0.953984465398608,1.02202786589648)
            --(axis cs:0.887632512917962,1.00716342529952)
            --(axis cs:0.821309964011946,0.991968276818138)
            --(axis cs:0.755024715739394,0.976466120383039)
            --(axis cs:0.688785037292637,0.960680608086868)
            --(axis cs:0.622599567412746,0.944635349615927)
            --(axis cs:0.556477310712555,0.928353916189455)
            --(axis cs:0.490427633086659,0.911859843046912)
            --(axis cs:0.424460256367707,0.895176630527227)
            --(axis cs:0.358585252370032,0.878327743785848)
            --(axis cs:0.292813036444841,0.86133661119583)
            --(axis cs:0.227154360655796,0.84422662147846)
            --(axis cs:0.161620306669643,0.827021119607187)
            --(axis cs:0.0962222784435859,0.809743401526147)
            --(axis cs:0.0309719947791669,0.792416707721406)
            --(axis cs:-0.0341185181986698,0.775064215679467)
            --(axis cs:-0.0990369345888845,0.757709031263485)
            --(axis cs:-0.163770636249226,0.740374179033365)
            --(axis cs:-0.228306720289018,0.723082591531287)
            --(axis cs:-0.292632006498895,0.70585709754953)
            --(axis cs:-0.356733044705028,0.688720409392568)
            --(axis cs:-0.42059612204375,0.671695109140561)
            --(axis cs:-0.484207270160814,0.654803633916458)
            --(axis cs:-0.547552272348054,0.638068260154039)
            --(axis cs:-0.610616670638922,0.621511086859545)
            --(axis cs:-0.673385772893546,0.605154017854859)
            --(axis cs:-0.735844659913576,0.589018742985914)
            --(axis cs:-0.797978192637402,0.573126718275863)
            --(axis cs:-0.859771019477386,0.557499144998885)
            --(axis cs:-0.921207583872751,0.542156947647337)
            --(axis cs:-0.982272132144776,0.527120750762333)
            --(axis cs:-1.04294872175512,0.512410854596117)
            --(axis cs:-1.1032212300836,0.498047209573691)
            --(axis cs:-1.16307336385855,0.484049389521539)
            --(axis cs:-1.22248866939131,0.470436563633018)
            --(axis cs:-1.2814505437862,0.457227467143425)
            --(axis cs:-1.33994224731896,0.444440370693275)
            --(axis cs:-1.39794691719984,0.432093048366208)
            --(axis cs:-1.45544758296189,0.420202744398742)
            --(axis cs:-1.51242718374189,0.40878613857322)
            --(axis cs:-1.56886858774807,0.397859310323335)
            --(axis cs:-1.62475461423792,0.387437701604169)
            --(axis cs:-1.68006805835828,0.377536078606392)
            --(axis cs:-1.7347917192288,0.368168492427868)
            --(axis cs:-1.78890843167879,0.359348238856067)
            --(axis cs:-1.84240110207388,0.351087817462232)
            --(axis cs:-1.89525274869275,0.343398890263817)
            --(axis cs:-1.94744654713409,0.336292240276042)
            --(axis cs:-1.99896588124669,0.329777730347032)
            --(axis cs:-2.04979440008098,0.323864262754296)
            --(axis cs:-2.09991608135392,0.318559740133484)
            --(axis cs:-2.14931530189965,0.313871028413104)
            --(axis cs:-2.19797691554079,0.309803922540658)
            --(axis cs:-2.24588633875788,0.306363115905093)
            --(axis cs:-2.29302964445108,0.303552174485626)
            --(axis cs:-2.3393936639771,0.301373516884942)
            --(axis cs:-2.38496609749872,0.299828401531527)
            --(axis cs:-2.42973563250289,0.298916922456261)
            --(axis cs:-2.47369207012023,0.298638015155803)
            --(axis cs:-2.51682645861332,0.29898947414182)
            --(axis cs:-2.55913123309101,0.299967983831134)
            --(axis cs:-2.60060036015218,0.301569164446821)
            --(axis cs:-2.64122948576845,0.303787634561964)
            --(axis cs:-2.68101608428681,0.30661709181365)
            --(axis cs:-2.71995960598099,0.31005041313204)
            --(axis cs:-2.75806162011808,0.314079775555767)
            --(axis cs:-2.79532595005425,0.318696798330313)
            --(axis cs:-2.83175879645282,0.323892706503132)
            --(axis cs:-2.86736884435916,0.329658515635505)
            --(axis cs:-2.90216734960012,0.335985236549961)
            --(axis cs:-2.93616819983598,0.342864098234764)
            --(axis cs:-2.96938794561459,0.35028678615357)
            --(axis cs:-3.00184579699261,0.358245692288838)
            --(axis cs:-3.03356358172468,0.366734172321691)
            --(axis cs:-3.06456566169612,0.375746804467772)
            --(axis cs:-3.0948788051947,0.385279643704387)
            --(axis cs:-3.12453201377199,0.395330464499473)
            --(axis cs:-3.15355630380857,0.405898984748155)
            --(axis cs:-3.18198444442234,0.416987063493471)
            --(axis cs:-3.20985065498226,0.428598865198919)
            --(axis cs:-3.23719026712915,0.440740983880309)
            --(axis cs:-3.26403935777033,0.453422521300359)
            --(axis cs:-3.92710303814441,-0.908846515487277)
            --(axis cs:-3.86822477509098,-0.936657223822499)
            --(axis cs:-3.80872605376365,-0.963083077471881)
            --(axis cs:-3.74864574605741,-0.988119815733438)
            --(axis cs:-3.68802259694044,-1.01176675664768)
            --(axis cs:-3.62689485554403,-1.03402671550427)
            --(axis cs:-3.56529993493498,-1.0549058768156)
            --(axis cs:-3.50327410703809,-1.07441362555615)
            --(axis cs:-3.44085223761205,-1.09256234436263)
            --(axis cs:-3.37806756454248,-1.10936718392995)
            --(axis cs:-3.31495152109348,-1.12484581402981)
            --(axis cs:-3.25153360423375,-1.13901816244945)
            --(axis cs:-3.18784128679001,-1.15190614874399)
            --(axis cs:-3.12389997102578,-1.16353341907105)
            --(axis cs:-3.05973298032357,-1.17392508759267)
            --(axis cs:-2.99536158497414,-1.18310748904662)
            --(axis cs:-2.93080505764062,-1.1911079461635)
            --(axis cs:-2.86608075385029,-1.197954554687)
            --(axis cs:-2.80120421284536,-1.20367598788152)
            --(axis cs:-2.73618927426389,-1.20830132161437)
            --(axis cs:-2.67104820638891,-1.21185988039874)
            --(axis cs:-2.60579184206291,-1.21438110419049)
            --(axis cs:-2.54042971878555,-1.21589443524886)
            --(axis cs:-2.4749702199651,-1.21642922399714)
            --(axis cs:-2.40942071475697,-1.2160146525459)
            --(axis cs:-2.34378769437461,-1.21467967435902)
            --(axis cs:-2.27807690318708,-1.21245296843884)
            --(axis cs:-2.21229346331137,-1.20936290636872)
            --(axis cs:-2.14644199176181,-1.20543753056655)
            --(axis cs:-2.08052670952895,-1.200704542159)
            --(axis cs:-2.01455154222616,-1.19519129697316)
            --(axis cs:-1.94852021216511,-1.18892480824972)
            --(axis cs:-1.88243632190336,-1.18193175480261)
            --(axis cs:-1.81630342945237,-1.17423849347704)
            --(axis cs:-1.75012511544628,-1.16587107488586)
            --(axis cs:-1.68390504265453,-1.15685526152978)
            --(axis cs:-1.61764700827968,-1.1472165475265)
            --(axis cs:-1.55135498951872,-1.13698017928597)
            --(axis cs:-1.48503318288644,-1.12617117657168)
            --(axis cs:-1.41868603780544,-1.11481435348161)
            --(axis cs:-1.35231828496238,-1.1029343389657)
            --(axis cs:-1.28593495991728,-1.09055559657059)
            --(axis cs:-1.21954142243299,-1.077702443167)
            --(axis cs:-1.15314337196819,-1.06439906647076)
            --(axis cs:-1.08674685975084,-1.05066954121625)
            --(axis cs:-1.02035829782046,-1.03653784388129)
            --(axis cs:-0.953984465398608,-1.02202786589648)
            --(axis cs:-0.887632512917962,-1.00716342529952)
            --(axis cs:-0.821309964011946,-0.991968276818138)
            --(axis cs:-0.755024715739394,-0.976466120383039)
            --(axis cs:-0.688785037292637,-0.960680608086868)
            --(axis cs:-0.622599567412746,-0.944635349615927)
            --(axis cs:-0.556477310712555,-0.928353916189455)
            --(axis cs:-0.490427633086659,-0.911859843046912)
            --(axis cs:-0.424460256367707,-0.895176630527227)
            --(axis cs:-0.358585252370032,-0.878327743785848)
            --(axis cs:-0.292813036444841,-0.86133661119583)
            --(axis cs:-0.227154360655796,-0.84422662147846)
            --(axis cs:-0.161620306669643,-0.827021119607187)
            --(axis cs:-0.0962222784435859,-0.809743401526147)
            --(axis cs:-0.0309719947791669,-0.792416707721406)
            --(axis cs:0.0341185181986704,-0.775064215679466)
            --(axis cs:0.0990369345888845,-0.757709031263485)
            --(axis cs:0.163770636249226,-0.740374179033365)
            --(axis cs:0.228306720289018,-0.723082591531287)
            --(axis cs:0.292632006498895,-0.70585709754953)
            --(axis cs:0.356733044705029,-0.688720409392567)
            --(axis cs:0.42059612204375,-0.671695109140561)
            --(axis cs:0.484207270160814,-0.654803633916458)
            --(axis cs:0.547552272348054,-0.638068260154039)
            --(axis cs:0.610616670638922,-0.621511086859545)
            --(axis cs:0.673385772893546,-0.605154017854858)
            --(axis cs:0.735844659913576,-0.589018742985914)
            --(axis cs:0.797978192637402,-0.573126718275863)
            --(axis cs:0.859771019477386,-0.557499144998885)
            --(axis cs:0.921207583872751,-0.542156947647337)
            --(axis cs:0.982272132144776,-0.527120750762333)
            --(axis cs:1.04294872175512,-0.512410854596117)
            --(axis cs:1.1032212300836,-0.498047209573691)
            --(axis cs:1.16307336385855,-0.484049389521539)
            --(axis cs:1.22248866939131,-0.470436563633018)
            --(axis cs:1.2814505437862,-0.457227467143425)
            --(axis cs:1.33994224731896,-0.444440370693275)
            --(axis cs:1.39794691719984,-0.432093048366208)
            --(axis cs:1.45544758296189,-0.420202744398742)
            --(axis cs:1.51242718374189,-0.40878613857322)
            --(axis cs:1.56886858774807,-0.397859310323336)
            --(axis cs:1.62475461423792,-0.387437701604169)
            --(axis cs:1.68006805835828,-0.377536078606391)
            --(axis cs:1.7347917192288,-0.368168492427868)
            --(axis cs:1.78890843167879,-0.359348238856067)
            --(axis cs:1.84240110207388,-0.351087817462232)
            --(axis cs:1.89525274869275,-0.343398890263817)
            --(axis cs:1.94744654713409,-0.336292240276043)
            --(axis cs:1.99896588124669,-0.329777730347032)
            --(axis cs:2.04979440008098,-0.323864262754296)
            --(axis cs:2.09991608135392,-0.318559740133484)
            --(axis cs:2.14931530189965,-0.313871028413104)
            --(axis cs:2.19797691554079,-0.309803922540658)
            --(axis cs:2.24588633875788,-0.306363115905093)
            --(axis cs:2.29302964445108,-0.303552174485626)
            --(axis cs:2.3393936639771,-0.301373516884942)
            --(axis cs:2.38496609749872,-0.299828401531527)
            --(axis cs:2.42973563250289,-0.298916922456261)
            --(axis cs:2.47369207012023,-0.298638015155804)
            --(axis cs:2.51682645861332,-0.29898947414182)
            --(axis cs:2.55913123309101,-0.299967983831134)
            --(axis cs:2.60060036015218,-0.301569164446821)
            --(axis cs:2.64122948576845,-0.303787634561964)
            --(axis cs:2.68101608428681,-0.30661709181365)
            --(axis cs:2.71995960598099,-0.31005041313204)
            --(axis cs:2.75806162011808,-0.314079775555767)
            --(axis cs:2.79532595005425,-0.318696798330313)
            --(axis cs:2.83175879645282,-0.323892706503132)
            --(axis cs:2.86736884435916,-0.329658515635505)
            --(axis cs:2.90216734960012,-0.335985236549961)
            --(axis cs:2.93616819983598,-0.342864098234764)
            --(axis cs:2.96938794561459,-0.35028678615357)
            --(axis cs:3.00184579699261,-0.358245692288838)
            --(axis cs:3.03356358172468,-0.366734172321691)
            --(axis cs:3.06456566169612,-0.375746804467772)
            --(axis cs:3.0948788051947,-0.385279643704388)
            --(axis cs:3.12453201377199,-0.395330464499473)
            --(axis cs:3.15355630380857,-0.405898984748155)
            --(axis cs:3.18198444442234,-0.416987063493471)
            --(axis cs:3.20985065498226,-0.428598865198919)
            --(axis cs:3.23719026712915,-0.440740983880309)
            --(axis cs:3.26403935777033,-0.453422521300359)
            --cycle;
            \addplot [semithick, black, dashed]
            table {3.92710303814441 0.908846515487277
                    3.86822477509098 0.936657223822499
                    3.80872605376365 0.963083077471881
                    3.74864574605741 0.988119815733438
                    3.68802259694044 1.01176675664768
                    3.62689485554403 1.03402671550427
                    3.56529993493498 1.0549058768156
                    3.50327410703809 1.07441362555615
                    3.44085223761205 1.09256234436263
                    3.37806756454248 1.10936718392995
                    3.31495152109348 1.12484581402981
                    3.25153360423375 1.13901816244945
                    3.18784128679001 1.15190614874399
                    3.12389997102578 1.16353341907105
                    3.05973298032357 1.17392508759267
                    2.99536158497415 1.18310748904662
                    2.93080505764062 1.1911079461635
                    2.86608075385029 1.197954554687
                    2.80120421284536 1.20367598788152
                    2.73618927426389 1.20830132161437
                    2.67104820638891 1.21185988039874
                    2.60579184206291 1.21438110419049
                    2.54042971878555 1.21589443524886
                    2.4749702199651 1.21642922399714
                    2.40942071475697 1.2160146525459
                    2.34378769437461 1.21467967435902
                    2.27807690318708 1.21245296843884
                    2.21229346331137 1.20936290636872
                    2.14644199176181 1.20543753056655
                    2.08052670952895 1.200704542159
                    2.01455154222616 1.19519129697316
                    1.94852021216511 1.18892480824972
                    1.88243632190336 1.18193175480261
                    1.81630342945237 1.17423849347704
                    1.75012511544628 1.16587107488586
                    1.68390504265453 1.15685526152978
                    1.61764700827968 1.1472165475265
                    1.55135498951872 1.13698017928597
                    1.48503318288644 1.12617117657168
                    1.41868603780544 1.11481435348161
                    1.35231828496238 1.1029343389657
                    1.28593495991728 1.09055559657059
                    1.21954142243299 1.077702443167
                    1.15314337196819 1.06439906647076
                    1.08674685975084 1.05066954121625
                    1.02035829782046 1.03653784388129
                    0.953984465398608 1.02202786589648
                    0.887632512917962 1.00716342529952
                    0.821309964011946 0.991968276818138
                    0.755024715739394 0.976466120383039
                    0.688785037292637 0.960680608086868
                    0.622599567412746 0.944635349615927
                    0.556477310712555 0.928353916189455
                    0.490427633086659 0.911859843046912
                    0.424460256367707 0.895176630527227
                    0.358585252370032 0.878327743785848
                    0.292813036444841 0.86133661119583
                    0.227154360655796 0.84422662147846
                    0.161620306669643 0.827021119607187
                    0.0962222784435859 0.809743401526147
                    0.0309719947791669 0.792416707721406
                    -0.0341185181986698 0.775064215679467
                    -0.0990369345888845 0.757709031263485
                    -0.163770636249226 0.740374179033365
                    -0.228306720289018 0.723082591531287
                    -0.292632006498895 0.70585709754953
                    -0.356733044705028 0.688720409392568
                    -0.42059612204375 0.671695109140561
                    -0.484207270160814 0.654803633916458
                    -0.547552272348054 0.638068260154039
                    -0.610616670638922 0.621511086859545
                    -0.673385772893546 0.605154017854859
                    -0.735844659913576 0.589018742985914
                    -0.797978192637402 0.573126718275863
                    -0.859771019477386 0.557499144998885
                    -0.921207583872751 0.542156947647337
                    -0.982272132144776 0.527120750762333
                    -1.04294872175512 0.512410854596117
                    -1.1032212300836 0.498047209573691
                    -1.16307336385855 0.484049389521539
                    -1.22248866939131 0.470436563633018
                    -1.2814505437862 0.457227467143425
                    -1.33994224731896 0.444440370693275
                    -1.39794691719984 0.432093048366208
                    -1.45544758296189 0.420202744398742
                    -1.51242718374189 0.40878613857322
                    -1.56886858774807 0.397859310323335
                    -1.62475461423792 0.387437701604169
                    -1.68006805835828 0.377536078606392
                    -1.7347917192288 0.368168492427868
                    -1.78890843167879 0.359348238856067
                    -1.84240110207388 0.351087817462232
                    -1.89525274869275 0.343398890263817
                    -1.94744654713409 0.336292240276042
                    -1.99896588124669 0.329777730347032
                    -2.04979440008098 0.323864262754296
                    -2.09991608135392 0.318559740133484
                    -2.14931530189965 0.313871028413104
                    -2.19797691554079 0.309803922540658
                    -2.24588633875788 0.306363115905093
                    -2.29302964445108 0.303552174485626
                    -2.3393936639771 0.301373516884942
                    -2.38496609749872 0.299828401531527
                    -2.42973563250289 0.298916922456261
                    -2.47369207012023 0.298638015155803
                    -2.51682645861332 0.29898947414182
                    -2.55913123309101 0.299967983831134
                    -2.60060036015218 0.301569164446821
                    -2.64122948576845 0.303787634561964
                    -2.68101608428681 0.30661709181365
                    -2.71995960598099 0.31005041313204
                    -2.75806162011808 0.314079775555767
                    -2.79532595005425 0.318696798330313
                    -2.83175879645282 0.323892706503132
                    -2.86736884435916 0.329658515635505
                    -2.90216734960012 0.335985236549961
                    -2.93616819983598 0.342864098234764
                    -2.96938794561459 0.35028678615357
                    -3.00184579699261 0.358245692288838
                    -3.03356358172468 0.366734172321691
                    -3.06456566169612 0.375746804467772
                    -3.0948788051947 0.385279643704387
                    -3.12453201377199 0.395330464499473
                    -3.15355630380857 0.405898984748155
                    -3.18198444442234 0.416987063493471
                    -3.20985065498226 0.428598865198919
                    -3.23719026712915 0.440740983880309
                    -3.26403935777033 0.453422521300359
                };
            \addplot [semithick, black, dashed]
            table {3.26403935777033 -0.453422521300359
                    3.23719026712915 -0.440740983880309
                    3.20985065498226 -0.428598865198919
                    3.18198444442234 -0.416987063493471
                    3.15355630380857 -0.405898984748155
                    3.12453201377199 -0.395330464499473
                    3.0948788051947 -0.385279643704388
                    3.06456566169612 -0.375746804467772
                    3.03356358172468 -0.366734172321691
                    3.00184579699261 -0.358245692288838
                    2.96938794561459 -0.35028678615357
                    2.93616819983598 -0.342864098234764
                    2.90216734960012 -0.335985236549961
                    2.86736884435916 -0.329658515635505
                    2.83175879645282 -0.323892706503132
                    2.79532595005425 -0.318696798330313
                    2.75806162011808 -0.314079775555767
                    2.71995960598099 -0.31005041313204
                    2.68101608428681 -0.30661709181365
                    2.64122948576845 -0.303787634561964
                    2.60060036015218 -0.301569164446821
                    2.55913123309101 -0.299967983831134
                    2.51682645861332 -0.29898947414182
                    2.47369207012023 -0.298638015155804
                    2.42973563250289 -0.298916922456261
                    2.38496609749872 -0.299828401531527
                    2.3393936639771 -0.301373516884942
                    2.29302964445108 -0.303552174485626
                    2.24588633875788 -0.306363115905093
                    2.19797691554079 -0.309803922540658
                    2.14931530189965 -0.313871028413104
                    2.09991608135392 -0.318559740133484
                    2.04979440008098 -0.323864262754296
                    1.99896588124669 -0.329777730347032
                    1.94744654713409 -0.336292240276043
                    1.89525274869275 -0.343398890263817
                    1.84240110207388 -0.351087817462232
                    1.78890843167879 -0.359348238856067
                    1.7347917192288 -0.368168492427868
                    1.68006805835828 -0.377536078606391
                    1.62475461423792 -0.387437701604169
                    1.56886858774807 -0.397859310323336
                    1.51242718374189 -0.40878613857322
                    1.45544758296189 -0.420202744398742
                    1.39794691719984 -0.432093048366208
                    1.33994224731896 -0.444440370693275
                    1.2814505437862 -0.457227467143425
                    1.22248866939131 -0.470436563633018
                    1.16307336385855 -0.484049389521539
                    1.1032212300836 -0.498047209573691
                    1.04294872175512 -0.512410854596117
                    0.982272132144776 -0.527120750762333
                    0.921207583872751 -0.542156947647337
                    0.859771019477386 -0.557499144998885
                    0.797978192637402 -0.573126718275863
                    0.735844659913576 -0.589018742985914
                    0.673385772893546 -0.605154017854858
                    0.610616670638922 -0.621511086859545
                    0.547552272348054 -0.638068260154039
                    0.484207270160814 -0.654803633916458
                    0.42059612204375 -0.671695109140561
                    0.356733044705029 -0.688720409392567
                    0.292632006498895 -0.70585709754953
                    0.228306720289018 -0.723082591531287
                    0.163770636249226 -0.740374179033365
                    0.0990369345888845 -0.757709031263485
                    0.0341185181986704 -0.775064215679466
                    -0.0309719947791669 -0.792416707721406
                    -0.0962222784435859 -0.809743401526147
                    -0.161620306669643 -0.827021119607187
                    -0.227154360655796 -0.84422662147846
                    -0.292813036444841 -0.86133661119583
                    -0.358585252370032 -0.878327743785848
                    -0.424460256367707 -0.895176630527227
                    -0.490427633086659 -0.911859843046912
                    -0.556477310712555 -0.928353916189455
                    -0.622599567412746 -0.944635349615927
                    -0.688785037292637 -0.960680608086868
                    -0.755024715739394 -0.976466120383039
                    -0.821309964011946 -0.991968276818138
                    -0.887632512917962 -1.00716342529952
                    -0.953984465398608 -1.02202786589648
                    -1.02035829782046 -1.03653784388129
                    -1.08674685975084 -1.05066954121625
                    -1.15314337196819 -1.06439906647076
                    -1.21954142243299 -1.077702443167
                    -1.28593495991728 -1.09055559657059
                    -1.35231828496238 -1.1029343389657
                    -1.41868603780544 -1.11481435348161
                    -1.48503318288644 -1.12617117657168
                    -1.55135498951872 -1.13698017928597
                    -1.61764700827968 -1.1472165475265
                    -1.68390504265453 -1.15685526152978
                    -1.75012511544628 -1.16587107488586
                    -1.81630342945237 -1.17423849347704
                    -1.88243632190336 -1.18193175480261
                    -1.94852021216511 -1.18892480824972
                    -2.01455154222616 -1.19519129697316
                    -2.08052670952895 -1.200704542159
                    -2.14644199176181 -1.20543753056655
                    -2.21229346331137 -1.20936290636872
                    -2.27807690318708 -1.21245296843884
                    -2.34378769437461 -1.21467967435902
                    -2.40942071475697 -1.2160146525459
                    -2.4749702199651 -1.21642922399714
                    -2.54042971878555 -1.21589443524886
                    -2.60579184206291 -1.21438110419049
                    -2.67104820638891 -1.21185988039874
                    -2.73618927426389 -1.20830132161437
                    -2.80120421284536 -1.20367598788152
                    -2.86608075385029 -1.197954554687
                    -2.93080505764062 -1.1911079461635
                    -2.99536158497414 -1.18310748904662
                    -3.05973298032357 -1.17392508759267
                    -3.12389997102578 -1.16353341907105
                    -3.18784128679001 -1.15190614874399
                    -3.25153360423375 -1.13901816244945
                    -3.31495152109348 -1.12484581402981
                    -3.37806756454248 -1.10936718392995
                    -3.44085223761205 -1.09256234436263
                    -3.50327410703809 -1.07441362555615
                    -3.56529993493498 -1.0549058768156
                    -3.62689485554403 -1.03402671550427
                    -3.68802259694044 -1.01176675664768
                    -3.74864574605741 -0.988119815733438
                    -3.80872605376365 -0.963083077471881
                    -3.86822477509098 -0.936657223822499
                    -3.92710303814441 -0.908846515487277
                };
            \addplot [semithick, black, dashed]
            table {3.76133711805089 0.568279256290368
                    3.71046614810052 0.592307671896797
                    3.6590072040683 0.615162591804181
                    3.60698042064864 0.636843095926711
                    3.55440602365747 0.657350321298725
                    3.50130414510102 0.676687420503336
                    3.44769465249991 0.694859496685601
                    3.3935969957026 0.711873518050171
                    3.33903007364021 0.72773821519155
                    3.28401212265501 0.742463964875255
                    3.22856062722376 0.756062663983965
                    3.17269225313431 0.7685475972784
                    3.11642280249254 0.779933302420506
                    3.05976718935912 0.790235435394408
                    3.00273943435589 0.799470639068716
                    2.94535267624417 0.807656417202386
                    2.88761919825999 0.814811015733683
                    2.82955046688296 0.820953312732238
                    2.77115718070572 0.826102717957731
                    2.71244932714003 0.830279082570287
                    2.65343624482973 0.833502619187349
                    2.59412668981994 0.835793832185081
                    2.53452890374249 0.837173457901188
                    2.47465068250388 0.837662414208902
                    2.41449944419345 0.837281758795357
                    2.35408229515564 0.836052655386383
                    2.29340609338459 0.833996347107895
                    2.2324775085963 0.831134136155134
                    2.17130307851083 0.827487368948636
                    2.10988926103191 0.823077425984085
                    2.04824248214453 0.817925715626596
                    1.98636917946232 0.812053671153917
                    1.92427584144777 0.805482750413382
                    1.86196904240095 0.798234437521023
                    1.79945547336823 0.790330246095387
                    1.73674196916409 0.78179172358138
                    1.67383553172823 0.772640456279317
                    1.61074335005874 0.762898074750457
                    1.54747281697203 0.75258625932179
                    1.48403154294365 0.741726745459612
                    1.42042736728126 0.730341328823235
                    1.35666836687498 0.718451869847108
                    1.29276286276022 0.706080297731943
                    1.22871942471661 0.693248613753387
                    1.16454687411309 0.679978893820637
                    1.10025428519509 0.666293290237652
                    1.03585098499551 0.652214032636502
                    0.971346552036299 0.637763428066385
                    0.906750813973598 0.622963860233218
                    0.842073844325446 0.607837787893857
                    0.777325958408258 0.592407742416122
                    0.712517708595753 0.576696324521362
                    0.647659879002604 0.560726200230257
                    0.582763479684341 0.544520096035462
                    0.517839740435131 0.528100793326455
                    0.452900104255918 0.511491122092907
                    0.387956220557018 0.494713953933158
                    0.323019938151578 0.477792194393958
                    0.258103298089246 0.460748774666881
                    0.193218526372893 0.443606642665496
                    0.128378026595313 0.426388753505914
                    0.0635943725272548 0.409118059411458
                    -0.0011196993169397 0.391817499060231
                    -0.065751297114665 0.374509986392202
                    -0.130287381154457 0.357218398890124
                    -0.19471477122695 0.339965565346276
                    -0.259020153979103 0.322774253124559
                    -0.323190090227604 0.305667154925069
                    -0.387211022231507 0.288666875055807
                    -0.451069280928451 0.271795915213733
                    -0.51475109314314 0.255076659775044
                    -0.578242588781369 0.238531360592186
                    -0.64152980802769 0.222182121292974
                    -0.704598708569978 0.20605088107509
                    -0.767435172879704 0.190159397987436
                    -0.830025015582702 0.174529231688139
                    -0.892353990961768 0.159181725667768
                    -0.954407800639499 0.144137988925371
                    -1.01617210149755 0.129418877084508
                    -1.0776325138969 0.11504497293662
                    -1.13877463027298 0.101036566399884
                    -1.1995840241893 0.087413633883449
                    -1.26004625994434 0.0741958170496326
                    -1.32014690283759 0.061402400970593
                    -1.37987153021347 0.0490522916813658
                    -1.43920574341467 0.0371639931381658
                    -1.49813518079037 0.0257555835998544
                    -1.55664553191904 0.0148446914617008
                    -1.61472255322007 0.00444847058439057
                    -1.67235208514321 -0.00541642482201804
                    -1.72952007113877 -0.0147338656794411
                    -1.78621257862533 -0.0234882737849508
                    -1.8424158221832 -0.0316646476845819
                    -1.89811618921214 -0.0392485885144342
                    -1.95330026829811 -0.046226325608986
                    -2.00795488053657 -0.0525847416349297
                    -2.06206711405672 -0.0583113969623162
                    -2.11562436198128 -0.0633945529334626
                    -2.16861436403783 -0.0678231936342564
                    -2.22102525200886 -0.0715870457128165
                    -2.27284559916615 -0.0746765957279605
                    -2.3240644737796 -0.0770831044460037
                    -2.37467149671769 -0.0787986174411094
                    -2.42465690306641 -0.0798159712942786
                    -2.47401160758145 -0.0801287946324316
                    -2.52272727365638 -0.0797315032058494
                    -2.57079638533398 -0.0786192881742712
                    -2.61821232171136 -0.0767880967645688
                    -2.66496943289231 -0.0742346044821197
                    -2.71106311642645 -0.0709561781101434
                    -2.75648989294831 -0.0669508288227191
                    -2.80124747949872 -0.0622171548740494
                    -2.84533485878422 -0.05675427351392
                    -2.88875234242051 -0.0505617420208173
                    -2.93150162602581 -0.0436394680411326
                    -2.97358583389759 -0.0359876097735276
                    -3.01500955093542 -0.027606466936291
                    -3.05577883948431 -0.0184963638922753
                    -3.09590123888007 -0.00865752676585957
                    -3.13538574569652 0.00191004315061072
                    -3.17424277303162 0.0132066969617911
                    -3.21248408762977 0.0252332635743914
                    -3.250122724215 0.0379911694985366
                    -3.28717287709153 0.0514825493991949
                    -3.32364976983111 0.0657103436867441
                    -3.3595695046776 0.0806783795312186
                    -3.39494889411961 0.0963914319546072
                    -3.42980527786385 0.11285526210345
                };
            \addplot [semithick, black, dashed]
            table {3.42980527786385 -0.11285526210345
                    3.39494889411961 -0.0963914319546072
                    3.3595695046776 -0.0806783795312186
                    3.32364976983111 -0.0657103436867439
                    3.28717287709153 -0.0514825493991949
                    3.250122724215 -0.0379911694985368
                    3.21248408762977 -0.0252332635743915
                    3.17424277303162 -0.0132066969617913
                    3.13538574569652 -0.00191004315061072
                    3.09590123888007 0.00865752676585957
                    3.05577883948431 0.0184963638922753
                    3.01500955093542 0.027606466936291
                    2.97358583389759 0.0359876097735276
                    2.93150162602581 0.0436394680411326
                    2.88875234242051 0.0505617420208173
                    2.84533485878423 0.0567542735139199
                    2.80124747949872 0.0622171548740494
                    2.75648989294831 0.0669508288227191
                    2.71106311642645 0.0709561781101434
                    2.66496943289231 0.0742346044821197
                    2.61821232171136 0.0767880967645688
                    2.57079638533398 0.0786192881742712
                    2.52272727365638 0.0797315032058494
                    2.47401160758145 0.0801287946324315
                    2.42465690306641 0.0798159712942786
                    2.37467149671769 0.0787986174411095
                    2.3240644737796 0.0770831044460037
                    2.27284559916616 0.0746765957279605
                    2.22102525200886 0.0715870457128165
                    2.16861436403783 0.0678231936342563
                    2.11562436198128 0.0633945529334627
                    2.06206711405672 0.0583113969623162
                    2.00795488053657 0.0525847416349297
                    1.95330026829811 0.046226325608986
                    1.89811618921214 0.0392485885144341
                    1.8424158221832 0.031664647684582
                    1.78621257862533 0.0234882737849506
                    1.72952007113877 0.0147338656794411
                    1.67235208514321 0.00541642482201815
                    1.61472255322007 -0.00444847058439046
                    1.55664553191904 -0.0148446914617008
                    1.49813518079037 -0.0257555835998544
                    1.43920574341467 -0.0371639931381658
                    1.37987153021347 -0.0490522916813658
                    1.32014690283759 -0.061402400970593
                    1.26004625994434 -0.0741958170496325
                    1.1995840241893 -0.087413633883449
                    1.13877463027298 -0.101036566399884
                    1.0776325138969 -0.11504497293662
                    1.01617210149755 -0.129418877084508
                    0.9544078006395 -0.144137988925371
                    0.892353990961768 -0.159181725667768
                    0.830025015582702 -0.174529231688139
                    0.767435172879704 -0.190159397987436
                    0.704598708569978 -0.20605088107509
                    0.64152980802769 -0.222182121292974
                    0.57824258878137 -0.238531360592186
                    0.51475109314314 -0.255076659775044
                    0.451069280928451 -0.271795915213733
                    0.387211022231507 -0.288666875055807
                    0.323190090227604 -0.305667154925069
                    0.259020153979104 -0.322774253124559
                    0.19471477122695 -0.339965565346276
                    0.130287381154457 -0.357218398890124
                    0.065751297114665 -0.374509986392202
                    0.0011196993169397 -0.391817499060231
                    -0.0635943725272542 -0.409118059411458
                    -0.128378026595313 -0.426388753505914
                    -0.193218526372893 -0.443606642665496
                    -0.258103298089246 -0.460748774666881
                    -0.323019938151578 -0.477792194393958
                    -0.387956220557017 -0.494713953933158
                    -0.452900104255918 -0.511491122092907
                    -0.517839740435131 -0.528100793326455
                    -0.582763479684341 -0.544520096035462
                    -0.647659879002604 -0.560726200230257
                    -0.712517708595753 -0.576696324521362
                    -0.777325958408257 -0.592407742416122
                    -0.842073844325446 -0.607837787893857
                    -0.906750813973598 -0.622963860233218
                    -0.971346552036299 -0.637763428066385
                    -1.03585098499551 -0.652214032636502
                    -1.10025428519509 -0.666293290237652
                    -1.16454687411309 -0.679978893820637
                    -1.22871942471661 -0.693248613753387
                    -1.29276286276022 -0.706080297731943
                    -1.35666836687498 -0.718451869847108
                    -1.42042736728126 -0.730341328823235
                    -1.48403154294365 -0.741726745459611
                    -1.54747281697203 -0.75258625932179
                    -1.61074335005874 -0.762898074750457
                    -1.67383553172823 -0.772640456279317
                    -1.73674196916409 -0.78179172358138
                    -1.79945547336823 -0.790330246095388
                    -1.86196904240095 -0.798234437521023
                    -1.92427584144777 -0.805482750413382
                    -1.98636917946232 -0.812053671153917
                    -2.04824248214453 -0.817925715626596
                    -2.10988926103191 -0.823077425984085
                    -2.17130307851083 -0.827487368948636
                    -2.2324775085963 -0.831134136155134
                    -2.29340609338459 -0.833996347107895
                    -2.35408229515564 -0.836052655386383
                    -2.41449944419345 -0.837281758795357
                    -2.47465068250388 -0.837662414208902
                    -2.53452890374249 -0.837173457901188
                    -2.59412668981994 -0.835793832185081
                    -2.65343624482973 -0.833502619187349
                    -2.71244932714003 -0.830279082570287
                    -2.77115718070572 -0.826102717957731
                    -2.82955046688296 -0.820953312732238
                    -2.88761919825999 -0.814811015733683
                    -2.94535267624417 -0.807656417202386
                    -3.00273943435589 -0.799470639068716
                    -3.05976718935912 -0.790235435394408
                    -3.11642280249254 -0.779933302420506
                    -3.17269225313431 -0.7685475972784
                    -3.22856062722376 -0.756062663983965
                    -3.28401212265501 -0.742463964875255
                    -3.33903007364021 -0.72773821519155
                    -3.3935969957026 -0.711873518050171
                    -3.44769465249991 -0.694859496685601
                    -3.50130414510102 -0.676687420503336
                    -3.55440602365747 -0.657350321298724
                    -3.60698042064864 -0.63684309592671
                    -3.6590072040683 -0.615162591804181
                    -3.71046614810052 -0.592307671896797
                    -3.76133711805089 -0.568279256290368
                };
            \addplot [semithick, black, dashed]
            table {3.26403935777033 -0.453422521300359
                    3.92710303814441 0.908846515487277
                };
            \addplot [semithick, black, dashed]
            table {2.21384203870795 -0.308601150736389
                    2.10224598473978 1.20235109654354
                };
            \addplot [semithick, black, dashed]
            table {0.895071425625507 -0.548658684800705
                    0.528321310603652 0.92134972536333
                };
            \addplot [semithick, black, dashed]
            table {-0.528321310603655 -0.921349725363331
                    -0.89507142562551 0.548658684800704
                };
            \addplot [semithick, black, dashed]
            table {-2.10224598473978 -1.20235109654354
                    -2.21384203870795 0.308601150736389
                };
            \addplot [semithick, black, dashed]
            table {-3.92710303814441 -0.908846515487277
                    -3.26403935777033 0.453422521300359
                };
            \addplot [ultra thick, black]
            table {3.59557119795737 0.227711997093459
                    3.55270752111007 0.247958119971095
                    3.50928835437295 0.267242106136481
                    3.46531509523988 0.285566376119983
                    3.4207894503745 0.302933885949765
                    3.37571343465801 0.3193481255024
                    3.33008937006484 0.334813116555605
                    3.28391988436711 0.34933341054419
                    3.23720790966836 0.36291408602047
                    3.18995668076754 0.375560745820557
                    3.14216973335404 0.38727951393812
                    3.09385090203487 0.398077032107346
                    3.04500431819507 0.407960456097017
                    2.99563440769247 0.41693745171777
                    2.9457458883882 0.425016190544767
                    2.8953437675142 0.432205345358153
                    2.84443333887935 0.438514085303866
                    2.79302017991564 0.443952070777478
                    2.74111014856609 0.448529448033937
                    2.68870938001617 0.452256843526204
                    2.63582428327054 0.455145357975959
                    2.58246153757696 0.457206560179676
                    2.52862808869944 0.458452480553519
                    2.47433114504267 0.458895604420667
                    2.41957817362993 0.458548865044818
                    2.36437689593667 0.457425636413746
                    2.30873528358209 0.45553972577695
                    2.25266155388123 0.452905365941547
                    2.19616416525984 0.449537207330726
                    2.13925181253487 0.445450309809171
                    2.0819334220629 0.440660134280029
                    2.02421814675952 0.435182534058116
                    1.96611536099217 0.429033746024156
                    1.90763465534953 0.422230381565004
                    1.84878583129018 0.414789417304911
                    1.78957889567364 0.406728185632981
                    1.73002405517678 0.398064365032134
                    1.67013171059876 0.388815970214949
                    1.60991245105762 0.379001342071904
                    1.54937704808186 0.368639137437611
                    1.48853644960015 0.357748318680767
                    1.42740177383267 0.346348143123627
                    1.36598430308744 0.334458152296889
                    1.30429547746504 0.32209816103601
                    1.24234688847534 0.309288246425022
                    1.18015027256971 0.29604873659401
                    1.1177175045924 0.282400199376527
                    1.05506059115464 0.268363430833251
                    0.99219166393525 0.253959443648299
                    0.929122972911497 0.239209455404674
                    0.865866879523879 0.224134876745376
                    0.802435849778761 0.208757299426797
                    0.738842447292653 0.193098484271059
                    0.675099326282022 0.177180349024013
                    0.611219224502555 0.161024956125682
                    0.547214956141804 0.144654500399967
                    0.483099404669194 0.128091296670486
                    0.418885515647359 0.111357767309457
                    0.354586289508848 0.094476429726574
                    0.2902147743022 0.0774698838048444
                    0.225784058411459 0.0603607992904223
                    0.161307263253179 0.0431719031434496
                    0.0967975359550051 0.0259259668569774
                    0.0322680420198962 0.00864579375103871
                    -0.0322680420198962 -0.00864579375103871
                    -0.0967975359550051 -0.0259259668569774
                    -0.161307263253179 -0.0431719031434494
                    -0.225784058411459 -0.0603607992904223
                    -0.2902147743022 -0.0774698838048444
                    -0.354586289508848 -0.094476429726574
                    -0.418885515647359 -0.111357767309457
                    -0.483099404669193 -0.128091296670486
                    -0.547214956141804 -0.144654500399967
                    -0.611219224502555 -0.161024956125682
                    -0.675099326282022 -0.177180349024013
                    -0.738842447292653 -0.193098484271059
                    -0.802435849778761 -0.208757299426797
                    -0.865866879523878 -0.224134876745375
                    -0.929122972911497 -0.239209455404674
                    -0.99219166393525 -0.253959443648299
                    -1.05506059115464 -0.268363430833251
                    -1.1177175045924 -0.282400199376527
                    -1.18015027256971 -0.29604873659401
                    -1.24234688847534 -0.309288246425022
                    -1.30429547746504 -0.32209816103601
                    -1.36598430308744 -0.334458152296889
                    -1.42740177383267 -0.346348143123627
                    -1.48853644960015 -0.357748318680767
                    -1.54937704808186 -0.36863913743761
                    -1.60991245105762 -0.379001342071904
                    -1.67013171059875 -0.388815970214949
                    -1.73002405517678 -0.398064365032134
                    -1.78957889567364 -0.406728185632981
                    -1.84878583129018 -0.414789417304911
                    -1.90763465534953 -0.422230381565004
                    -1.96611536099217 -0.429033746024156
                    -2.02421814675952 -0.435182534058116
                    -2.0819334220629 -0.440660134280029
                    -2.13925181253487 -0.445450309809171
                    -2.19616416525984 -0.449537207330726
                    -2.25266155388123 -0.452905365941547
                    -2.30873528358209 -0.45553972577695
                    -2.36437689593667 -0.457425636413746
                    -2.41957817362993 -0.458548865044818
                    -2.47433114504267 -0.458895604420667
                    -2.52862808869944 -0.458452480553519
                    -2.58246153757696 -0.457206560179676
                    -2.63582428327054 -0.455145357975959
                    -2.68870938001617 -0.452256843526204
                    -2.74111014856609 -0.448529448033937
                    -2.79302017991564 -0.443952070777478
                    -2.84443333887935 -0.438514085303866
                    -2.8953437675142 -0.432205345358153
                    -2.9457458883882 -0.425016190544767
                    -2.99563440769247 -0.41693745171777
                    -3.04500431819507 -0.407960456097017
                    -3.09385090203487 -0.398077032107346
                    -3.14216973335404 -0.38727951393812
                    -3.18995668076754 -0.375560745820557
                    -3.23720790966836 -0.36291408602047
                    -3.28391988436711 -0.34933341054419
                    -3.33008937006484 -0.334813116555605
                    -3.37571343465801 -0.3193481255024
                    -3.4207894503745 -0.302933885949765
                    -3.46531509523988 -0.285566376119983
                    -3.50928835437295 -0.267242106136481
                    -3.55270752111007 -0.247958119971095
                    -3.59557119795737 -0.227711997093459
                };
            \draw [->,thick, black] (3.01050005504988,0.414339051535292) -- (2.02594067921463,0.589390002560709);
            \draw [->,thick, black] (3.01050005504988,0.414339051535292) -- (3.1855510060753,1.39889842737054);
            \draw (axis cs:3.01050005504988, 0.414339051535292) node {\(\bullet\)};
            \draw (axis cs:2.02594067921463,0.589390002560709) node [left] {\(\gamma'(s)\)};
            \draw (axis cs:3.1855510060753,1.39889842737054) node [above] {\(n(s)\)};

            \draw [<->,thick, black] (-3.59557119795737,-0.227711997093459) -- (-3.92710303814441,-0.908846515487277);
            \draw (axis cs:-3.42980527786385,0.11285526210345) node[left]{\(\delta\)};
            \draw [<->,thick, black] (-3.59557119795737,-0.227711997093459) -- (-3.26403935777033,0.453422521300359);
            \draw (axis cs:-3.76133711805089,-0.568279256290368) node[left]{\(\delta\)};

            \draw (axis cs:3.07680356891442,0.787257598071344) node {\(\bullet\)};
            \draw [black] (3.07680356891442,0.787257598071344) -- (2.09666618204137,1.39889842737054);
            \draw (axis cs:2.09666618204137,1.39889842737054) node[above left]{\(x = \gamma(s) + \xi n(s)\)};

            \draw (axis cs:-2.95622002618296,-0.614928394476542) node {\(\mathcal{V}_\delta\)};
        \end{axis}

    \end{tikzpicture}
